Tools for higher-order network analysis

Networks are a fundamental model of complex systems throughout the sciences, and network datasets are typically analyzed through lower-order connectivity patterns described at the level of individual nodes and edges. However, higher-order connectivity patterns captured by small subgraphs, also called network motifs, describe the fundamental structures that control and mediate the behavior of many complex systems. We develop three tools for network analysis that use higher-order connectivity patterns to gain new insights into network datasets: (1) a framework to cluster nodes into modules based on joint participation in network motifs; (2) a generalization of the clustering coefficient measurement to investigate higher-order closure patterns; and (3) a definition of network motifs for temporal networks and fast algorithms for counting them. Using these tools, we analyze data from biology, ecology, economics, neuroscience, online social networks, scientific collaborations, telecommunications, transportation, and the World Wide Web.

==> CH2-TKZ-quad1.tex <==
\input{CH2-TKZ-quad_form-common}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\quadix, \quadiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (j) at (\quadjx, \quadjy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (k) at (\quadkx, \quadky) {$k$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (l) at (\quadlx, \quadly) {$l$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (i) -- (l);
\draw[style={ultra thick}] (j) -- (k);
\draw[style={ultra thick}] (j) -- (l);
\draw[style={ultra thick}] (k) -- (l);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\qfxpos,\qfypos) {$x_i=1$\\$x_j=1$\\$x_k=1$\\$x_l=1$\\\phantom{x}\\$f(x_i,x_j,x_k,x_l)=0$};



==> CH2-TKZ-quad2.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (i) at (\quadix, \quadiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (j) at (\quadjx, \quadjy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\quadkx, \quadky) {$k$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (l) at (\quadlx, \quadly) {$l$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (i) -- (l);
\draw[style={ultra thick}] (j) -- (k);
\draw[style={ultra thick}] (j) -- (l);
\draw[style={ultra thick}] (k) -- (l);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\qfxpos,\qfypos) {$x_i=-1$\\$x_j=-1$\\$x_k=-1$\\$x_l=-1$\\\phantom{x}\\$f(x_i,x_j,x_k,x_l)=0$};


==> CH2-TKZ-quad3.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\quadix, \quadiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (j) at (\quadjx, \quadjy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (k) at (\quadkx, \quadky) {$k$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (l) at (\quadlx, \quadly) {$l$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (i) -- (l);
\draw[style={ultra thick}] (j) -- (k);
\draw[style={ultra thick}] (j) -- (l);
\draw[style={ultra thick}] (k) -- (l);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\qfxpos,\qfypos) {$x_i=1$\\$x_j=1$\\$x_k=1$\\$x_l=-1$\\\phantom{x}\\$f(x_i,x_j,x_k,x_l)=6$};


==> CH2-TKZ-quad4.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (i) at (\quadix, \quadiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (j) at (\quadjx, \quadjy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\quadkx, \quadky) {$k$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (l) at (\quadlx, \quadly) {$l$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (i) -- (l);
\draw[style={ultra thick}] (j) -- (k);
\draw[style={ultra thick}] (j) -- (l);
\draw[style={ultra thick}] (k) -- (l);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\qfxpos,\qfypos) {$x_i=-1$\\$x_j=-1$\\$x_k=-1$\\$x_l=1$\\\phantom{x}\\$f(x_i,x_j,x_k,x_l)=6$};


==> CH2-TKZ-quad5.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\quadix, \quadiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (j) at (\quadjx, \quadjy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\quadkx, \quadky) {$k$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (l) at (\quadlx, \quadly) {$l$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (i) -- (l);
\draw[style={ultra thick}] (j) -- (k);
\draw[style={ultra thick}] (j) -- (l);
\draw[style={ultra thick}] (k) -- (l);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\qfxpos,\qfypos) {$x_i=1$\\$x_j=1$\\$x_k=-1$\\$x_l=-1$\\\phantom{x}\\$f(x_i,x_j,x_k,x_l)=8$};


==> CH2-TKZ-tri1.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\triix, \triiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (j) at (\trijx, \trijy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (k) at (\trikx, \triky) {$k$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (j) -- (k);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\fxpos,\fypos) {$x_i=1$\\$x_j=1$\\$x_k=1$\\\phantom{x}\\$f(x_i,x_j,x_k)=0$};



==> CH2-TKZ-tri2.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (i) at (\triix, \triiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (j) at (\trijx, \trijy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\trikx, \triky) {$k$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (j) -- (k);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\fxpos,\fypos) {$x_i=-1$\\$x_j=-1$\\$x_k=-1$\\\phantom{x}\\$f(x_i,x_j,x_k)=0$};


==> CH2-TKZ-tri3.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\triix, \triiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (j) at (\trijx, \trijy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\trikx, \triky) {$k$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (j) -- (k);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\fxpos,\fypos) {$x_i=1$\\$x_j=1$\\$x_k=-1$\\\phantom{x}\\$f(x_i,x_j,x_k)=4$};


==> CH2-TKZ-tri4.tex <==
\input{CH2-TKZ-quad_form-common.tex}
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=myblue}] (i) at (\triix, \triiy) {$i$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (j) at (\trijx, \trijy) {$j$};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=\msize,fill=mygreen}] (k) at (\trikx, \triky) {$k$};
\draw[style={ultra thick}] (i) -- (j);
\draw[style={ultra thick}] (i) -- (k);
\draw[style={ultra thick}] (j) -- (k);
\node[style={ultra thick, draw=none, minimum width=25pt,align=left}] (s) at (\fxpos,\fypos) {$x_i=1$\\$x_j=-1$\\$x_k=-1$\\\phantom{x}\\$f(x_i,x_j,x_k)=4$};


==> CH3-TKZ-ccf_equal.tex <==
\def\ngon{7}
\node[regular polygon,regular polygon sides=\ngon,rotate=90,minimum size=1.25cm] (v) {};
\foreach\x in {1,...,\ngon}{\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v\x) at (v.corner \x){};}
\foreach\x in {1,...,\numexpr\ngon-1\relax}{
  \foreach\y in {\x,...,\ngon}{
    \draw (v\x) -- (v\y);
  }
}

\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (v1) {\tiny $u$};


==> CH3-TKZ-ccf_lower.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {\tiny $u$};

\foreach\x in {1,...,3}{
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (a\x) at (0 + \x*0.5,  0.5) {};
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (b\x) at (0 + \x*0.5, -0.5) {};  
}

\foreach\x in {1,...,3}{
  \foreach\y in {1,...,3}{
    \draw (a\x) -- (b\y);
  }
}

\foreach\x in {1,...,3}{
  \draw (u) -- (a\x);
  \draw (u) -- (b\x);
}


==> CH3-TKZ-ccf_upper.tex <==
\def\ngon{5}
\node[regular polygon,regular polygon sides=\ngon,rotate=90,minimum size=1.2cm] (v) {};
\foreach\x in {1,...,\ngon}{\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v\x) at (v.corner \x){};}
\foreach\x in {1,...,\numexpr\ngon-1\relax}{
  \foreach\y in {\x,...,\ngon}{
    \draw (v\x) -- (v\y);
  }
}

\node[left = 0.5cm of v1, style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) {\tiny $u$};
\foreach\x in {1,...,5}{
\draw (u) -- (v\x);
}

\foreach \w [count=\c] in {w1,w2,w3,w4,w5}{
  \node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (\w) at ($(u) + (105+\c*25:0.7)$) {};
}

\foreach\x in {1,...,5}{
\draw (u) -- (w\x);
}


==> CH3-TKZ-intro2_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (130:1)$) {};
\foreach \w in {w1}{ \draw (u) -- (\w); }


==> CH3-TKZ-intro2_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (50:1)$) {};
\draw (u) -- (v);


==> CH3-TKZ-intro2_part3.tex <==
\foreach \w in {w1}{ \draw[densely dotted] (\w) -- (v); }


==> CH3-TKZ-intro3_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (125:1)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w2) at ($(u) + (165:1)$) {};
\foreach \w in {w1,w2}{ \draw (u) -- (\w); }
\foreach\x in {1,...,2}{
  \foreach\y in {\x,...,2}{
    \draw (w\x) -- (w\y);
  }
}


==> CH3-TKZ-intro3_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (45:1)$) {};
\draw (u) -- (v);



==> CH3-TKZ-intro3_part3.tex <==
\foreach \w in {w1,w2}{ \draw[densely dotted] (\w) -- (v); }


==> CH3-TKZ-intro4_part1.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (u) at (0, 0) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w1) at ($(u) + (125:1)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w2) at ($(u) + (150:1.25)$) {};
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (w3) at ($(u) + (175:1)$) {};
\foreach \w in {w1,w2,w3}{ \draw (u) -- (\w); }
\foreach\x in {1,...,3}{
  \foreach\y in {\x,...,3}{
    \draw (w\x) -- (w\y);
  }
}


==> CH3-TKZ-intro4_part2.tex <==
\node[style={draw,shape=circle,inner sep=0pt,minimum size=7pt}] (v) at ($(u) + (35:1)$) {};
\draw (u) -- (v);


==> CH3-TKZ-intro4_part3.tex <==
\foreach \w in {w1,w2,w3}{\draw[densely dotted] (\w) -- (v);}


==> CH4-TKZ-embedded-three-edge-all.tex <==


\definecolor{mygreen}{RGB}{27,158,119}%
\definecolor{myorange}{RGB}{217,95,2}%
\definecolor{mypurple}{RGB}{117,112,179}%
\colorlet{TufteRed}{red!80!black}%
\colorlet{TufteBlue}{blue!80!black}%
\colorlet{TufteGreen}{green!80!black}%
%
\renewcommand*{\VertexInterMinSize}{11pt}%
\renewcommand*{\VertexSmallMinSize}{11pt}%
\SetVertexNoLabel%
\renewcommand*{\VertexLineColor}{TufteRed}%
\renewcommand*{\VertexLightFillColor}{TufteRed}%
%
\newcommand{\ax}{0.0}%
\newcommand{\ay}{0.0}%
\newcommand{\bx}{-1.22}%
\newcommand{\by}{1.75}%
\newcommand{\cx}{1.22}%
\newcommand{\cy}{1.75}%
%
\newcommand{\acolor}{mygreen}%
\newcommand{\bcolor}{myorange}%
\newcommand{\ccolor}{mypurple}%
%
\newcommand{\tfirst}{1}%
\newcommand{\tsecond}{2}%
\newcommand{\tthird}{3}%
%
\newcommand{\figfontsize}{\Large}%
%
\newcommand{\xshift}{3.55}%
\newcommand{\yshift}{2.8}%
\newcommand{\labelshift}{0.16}%
\newcommand{\labelfontsize}{\LARGE}%
%
\renewcommand*{\VertexLineColor}{TufteRed}%
\renewcommand*{\VertexLightFillColor}{TufteRed}%
%
\renewcommand{\acolor}{mygreen}%
\renewcommand{\bcolor}{myorange}%
\renewcommand{\ccolor}{mypurple}%
%
\newcommand{\normalstyle}{->,>=triangle 60, ultra thick,black,pos=0.42}%
\newcommand{\bendstyle}{->,>=triangle 60, ultra thick,black, bend right=24,pos=0.42}%
%
\newcommand{\lineshift}{0.5}%
%
\begin{tikzpicture}%
\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,1*\yshift+\ay) {\labelfontsize $M_{6,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,2*\yshift+\ay) {\labelfontsize $M_{5,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,3*\yshift+\ay) {\labelfontsize $M_{4,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,4*\yshift+\ay) {\labelfontsize $M_{3,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,5*\yshift+\ay) {\labelfontsize $M_{2,6}$};

\node[draw=none] (vd) at (\labelshift+\bx+1*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,1}$};
\node[draw=none] (vd) at (\labelshift+\bx+2*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,2}$};
\node[draw=none] (vd) at (\labelshift+\bx+3*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,3}$};
\node[draw=none] (vd) at (\labelshift+\bx+4*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,4}$};
\node[draw=none] (vd) at (\labelshift+\bx+5*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,5}$};
\node[draw=none] (vd) at (\labelshift+\bx+6*\xshift,6*\yshift+\ay) {\labelfontsize $M_{1,6}$};

%%%%%%%%%%% FIRST ROW   (BOTTOM UP)   1 to 2
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=1*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond,\tthird$}]\Edge(a)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=2*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=1*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=1*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=1*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)

%%%%%%%%%%% SECOND ROW   (BOTTOM UP)   2 to 1
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=1*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
%\Vertex[x=2*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(b)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=2*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=2*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=2*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% THIRD ROW   (BOTTOM UP)   1 to 3
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=3*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=3*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=3*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(a)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% FOURTH ROW   (BOTTOM UP)   3 to 1
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=4*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=4*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=4*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% FIFTH ROW   (BOTTOM UP)   2 to 3
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=5*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=5*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=5*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(b)(c)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(c)(b)


%%%%%%%%%%% SIXTH ROW   (BOTTOM UP)   3 to 2
\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=1*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=1*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=1*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=2*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=2*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=2*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(a)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=3*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=3*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=3*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=4*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=4*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=4*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tthird$}]\Edge(c)(a)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=5*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=5*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=5*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tsecond$}]\Edge(c)(b)
\SetUpEdge[style=\bendstyle, label={\figfontsize $\tthird$}]\Edge(b)(c)

\renewcommand*{\VertexLineColor}{\acolor}
\renewcommand*{\VertexLightFillColor}{\acolor}
\Vertex[x=6*\xshift+\ax,y=6*\yshift+\ay]{a}
\renewcommand*{\VertexLineColor}{\bcolor}
\renewcommand*{\VertexLightFillColor}{\bcolor}
\Vertex[x=6*\xshift+\bx,y=6*\yshift+\by]{b}
\renewcommand*{\VertexLineColor}{\ccolor}
\renewcommand*{\VertexLightFillColor}{\ccolor}
\Vertex[x=6*\xshift+\cx,y=6*\yshift+\cy]{c}
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style=\normalstyle, label={\figfontsize $\tsecond,\tthird$}]\Edge(c)(b)


%% BACKGROUND SHADING
\newcommand{\bgyslide}{0.4}
\draw[]
(1*\xshift+\bx,1*\yshift - \bgyslide) -- 
(2*\xshift+\cx-0.5,1*\yshift - \bgyslide) --
(2*\xshift+\cx-0.5,2*\yshift+\by+\bgyslide) -- 
(1*\xshift+\bx-0.5,2*\yshift+\by+\bgyslide) --
(1*\xshift+\bx-0.5,1*\yshift-\bgyslide)-- cycle;

\draw[]
(5*\xshift+\bx,3*\yshift - \bgyslide) -- 
(6*\xshift+\cx+0.3,3*\yshift - \bgyslide) --
(6*\xshift+\cx+0.3,4*\yshift+\by+\bgyslide) -- 
(5*\xshift+\bx-0.5,4*\yshift+\by+\bgyslide) --
(5*\xshift+\bx-0.5,3*\yshift-\bgyslide)-- cycle;

\draw[]
(3*\xshift+\bx,5*\yshift - \bgyslide) -- 
(4*\xshift+\cx+0.3,5*\yshift - \bgyslide) --
(4*\xshift+\cx+0.3,6*\yshift+\by+\bgyslide) -- 
(3*\xshift+\bx-0.5,6*\yshift+\by+\bgyslide) --
(3*\xshift+\bx-0.5,5*\yshift-\bgyslide)-- cycle;
\end{tikzpicture}



==> CH4-TKZ-fast-triangle-worstcase.tex <==


\definecolor{mygreen}{RGB}{27,158,119}
\definecolor{myorange}{RGB}{217,95,2}
\definecolor{mypurple}{RGB}{117,112,179}

\renewcommand*{\VertexInterMinSize}{15pt}
\renewcommand*{\VertexSmallMinSize}{15pt}

\begin{tikzpicture}
%  \renewcommand*{\VertexLineColor}{black}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\renewcommand*{\VertexTextColor}{white}
\Vertex[x=5,y=3.75]{u}

\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\node[VertexStyle](v1) at (1,1.5) {$v_1$};
\node[VertexStyle](v2) at (3,1.5) {$v_2$};
\node[VertexStyle](v3) at (5,1.5) {$v_3$};
\node[VertexStyle](vk) at (9,1.5) {$v_k$};
\node[draw=none] (vd) at (7,1.5) {\LARGE $\ldots$};

\SetUpEdge[style={->, >=triangle 60,black}]

%\tikzset{\EdgeStyle/.style = {-, black},}
\Edge[label=$\rho_1$](v1)(u)
\Edge[label=$\rho_2$](v2)(u)
\Edge[label=$\rho_3$](v3)(u)
\Edge[label=$\rho_k$](vk)(u)

\Edge(v1)(v2)
\Edge(v2)(v3)

\SetUpEdge[style={->, >=triangle 60,black}]
\Edge[style={->, >=triangle 60, bend right=20}](v1)(v3)
\Edge[style={->, >=triangle 60, bend right=25}](v1)(vk)
\Edge[style={->, >=triangle 60, bend right=20}](v2)(vk)
\Edge[style={->, >=triangle 60, bend right=15}](v3)(vk)

\end{tikzpicture}


==> CH4-TKZ-star_classes.tex <==


\begin{tikzpicture}

\colorlet{TufteRed}{red!80!black}
\newcommand{\ax}{0.0}
\newcommand{\ay}{0.0}
\newcommand{\bx}{-1.25}
\newcommand{\by}{1.5}
\newcommand{\cx}{1.25}
\newcommand{\cy}{1.5}
\newcommand{\tfirst}{1}
\newcommand{\tsecond}{2}
\newcommand{\tthird}{3}
\newcommand{\figfontsize}{\large}
\newcommand{\labelfontsize}{\normalsize}
\newcommand{\xshift}{4}

\renewcommand*{\VertexLineColor}{white}
\node[draw=none] (pre) at (\ax,\by) {\Large pre};
\node[draw=none] (pre) at (\xshift+\ax,\by) {\Large post};
\node[draw=none] (pre) at (2*\xshift+\ax,\by) {\Large peri};
%\Vertex[x=\ax,y=\by]{pre}
%\Vertex[x=\xshift+\ax,y=\by]{post}
%\Vertex[x=2*\xshift+\ax,y=\by]{mid}

\renewcommand*{\VertexInterMinSize}{11pt}
\renewcommand*{\VertexSmallMinSize}{11pt}
\definecolor{mygreen}{RGB}{27,158,119}
\definecolor{myorange}{RGB}{217,95,2}
\definecolor{mypurple}{RGB}{117,112,179}

\SetVertexNoLabel
\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\Vertex[x=\ax,y=\ay]{a}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\Vertex[x=\bx,y=\by]{b}
\renewcommand*{\VertexLineColor}{mypurple}
\renewcommand*{\VertexLightFillColor}{mypurple}
\Vertex[x=\cx,y=\cy]{c}
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tfirst,\tsecond$}]\Edge(a)(b)
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\Vertex[x=\xshift+\ax,y=\ay]{a}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\Vertex[x=\xshift+\bx,y=\by]{b}
\renewcommand*{\VertexLineColor}{mypurple}
\renewcommand*{\VertexLightFillColor}{mypurple}
\Vertex[x=\xshift+\cx,y=\cy]{c}
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tfirst$}]\Edge(a)(b)
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tsecond,\tthird$}]\Edge(a)(c)

\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\Vertex[x=2*\xshift+\ax,y=\ay]{a}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\Vertex[x=2*\xshift+\bx,y=\by]{b}
\renewcommand*{\VertexLineColor}{mypurple}
\renewcommand*{\VertexLightFillColor}{mypurple}
\Vertex[x=2*\xshift+\cx,y=\cy]{c}
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tfirst,\tthird$}]\Edge(a)(b)
\SetUpEdge[style={-,ultra thick,black}, label={\labelfontsize $\tsecond$}]\Edge(a)(c)

\end{tikzpicture}


==> CH4-TKZ-triangles-bad-2.tex <==


\definecolor{mygreen}{RGB}{27,158,119}
\definecolor{myorange}{RGB}{217,95,2}
\definecolor{mypurple}{RGB}{117,112,179}

\renewcommand*{\VertexInterMinSize}{20pt}
\renewcommand*{\VertexSmallMinSize}{20pt}

\begin{tikzpicture}
%  \renewcommand*{\VertexLineColor}{black}
\renewcommand*{\VertexLineColor}{myorange}
\renewcommand*{\VertexLightFillColor}{myorange}
\renewcommand*{\VertexTextColor}{white}
\Vertex[x=3.5,y=4.5]{u}
\renewcommand*{\VertexLineColor}{mypurple}
\renewcommand*{\VertexLightFillColor}{mypurple}
\Vertex[x=8.5,y=4.5]{v}

\node[draw=none] (vd) at (7,2) {\large $\ldots$};

\renewcommand*{\VertexLineColor}{mygreen}
\renewcommand*{\VertexLightFillColor}{mygreen}
\node[VertexStyle](w1) at (2,2) {$w_1$};
\node[VertexStyle](w2) at (4.5,2) {$w_2$};
\node[VertexStyle](wn) at (10,2) {$w_n$};

\SetUpEdge[style={->,>=triangle 60, black, bend left=10},
  label={\footnotesize $t_{2n+1}, \ldots, t_{m}$}]
\Edge(u)(v)
\SetUpEdge[style={->,>=triangle 60, black}]

%\tikzset{\EdgeStyle/.style = {->,>=triangle 60, black},}
\Edge[label=$t_1$](w1)(u)
\Edge[label=$t_2$](w1)(v)
\Edge[label=$t_3$](w2)(u)
\Edge[label=$t_4$, style = {->, >=triangle 60,bend right=10}](w2)(v)
\Edge[label=$t_{2n-1}$, style={->,>=triangle 60,bend right=15}](wn)(u)
\Edge[label=$t_{2n}$](wn)(v)
%\path [->] (w1) edge[above] node {\scriptsize $t_2$} (v);
%    \path [->] (w2) edge[right] node {\scriptsize $t_3$} (u);
%    \path [->] (w2) edge[above] node {\scriptsize $t_4$} (v);
%    \path [->] (wn) edge[right] node {\scriptsize $t_{2n-1}$} (u);
%    \path [->] (wn) edge[right] node {\scriptsize $t_{2n}$} (v);

\node[draw=none] (vd) at (7,2) {\large $\ldots$};

\end{tikzpicture}

